M\"obiuString: Structured String Art via Optimizing Generatrices on the M\"obius Strip

String art is a worldwide handicraft that mimics an image with straight strings stretched between boundary pins. Existing image-driven methods primarily optimize individual strings for reconstruction fidelity, leaving the global organization of the strings weakly controlled. In this paper, we introduce the generatrix on the M\"obius strip of unordered boundary-point pairs to formalize families of strings with finite generatrices, enabling explicit control over their arrangement. Based on this new formalization, we propose M\"obiuString, a framework for generating structured, multi-color string art under a prescribed string budget. As an initialization, we place pins along boundaries of image-derived regions and select candidate string segments near each generatrix in the homeomorphic pin-index plane. During the iterative optimization, a 2DGS-based differentiable renderer jointly optimizes generatrix parameters and colors on multiple layers, while periodic discrete re-search revises string families to escape poor local configurations. To our knowledge, M\"obiuString is the first automatic image-based method to generate string art with a structured string organization with freeform region boundaries. Evaluations with two datasets and a user study demonstrate the outperformance of M\"obiuString over baselines.

==> figures/user_study_plot.tex <==
% 可编辑的原生 LaTeX 单栏图；只需 xcolor，CVPR 样式已经加载该宏包。
% 用法：在 figure 环境中 \input 此文件；宽度自动取当前 \linewidth。
% 此文件不引用外部图片。配对名称、数据和三项指标在下方数据区直接编辑。
% 已移除图内标题和底部说明；指标、方法缩写及加权说明由正文和图注解释。
\begingroup
% 使用与CVPR正文一致的Times字体；只在本图局部生效。
\fontfamily{ptm}\selectfont
\setlength{\unitlength}{\dimexpr\linewidth/100\relax}
\definecolor{USFirst}{HTML}{187C80}
\definecolor{USNeutral}{HTML}{D9DFE6}
\definecolor{USSecond}{HTML}{C56C3A}
\definecolor{USInk}{HTML}{1D3348}
\definecolor{USMuted}{HTML}{4B5869}
\definecolor{USGrid}{HTML}{E4E8ED}

% 布局参数：每组占10个纵向单位，三条柱中心间隔3个单位。
% 在标准CVPR单栏宽83.34375毫米下，一个单位约为0.8334毫米。
% 柱图从横向31.5到97.5，左侧预留给配对名称和指标缩写。
\def\USFirstY{90}
\def\USGroupStep{10}
\def\USRowStep{3}
\def\USLabelThreshold{7.5}
\newdimen\USPlotWidth
\newdimen\USPercentUnit
\newdimen\USBarHeight
\newdimen\USFirstWidth
\newdimen\USNeutralWidth
\newdimen\USSecondWidth
\newdimen\USLabelOffset
\newdimen\USRoundDimension
\newcount\USY
\newcount\USRounded
\newcount\USWhole
\newcount\USDecimal
\USPlotWidth=66\unitlength
\USPercentUnit=\dimexpr\USPlotWidth/100\relax
\USBarHeight=2.45\unitlength

% 显示百分比：自动四舍五入到一位小数；无需手工同步柱内数字。
\def\USPct#1{%
  \begingroup
  \USRoundDimension=#1pt\relax
  \USRounded=\USRoundDimension
  \USRounded=\numexpr\USRounded*10/65536\relax
  \USWhole=\USRounded \divide\USWhole by10
  \USDecimal=\numexpr\USRounded-10*\USWhole\relax
  \number\USWhole.\number\USDecimal
  \endgroup
}

% 配对标签：参数依次为组号（从0开始）、前者名称、后者名称。
% 将配对放在本组中间一条柱的左侧，节省原来的独立标题行。
\def\USPair#1#2#3{%
  \USY=\numexpr\USFirstY-\USGroupStep*#1-\USRowStep\relax
  \put(0,\number\USY){\makebox(25.5,0)[r]{%
    \fontsize{6.8}{8}\selectfont
    \textbf{\textcolor{USFirst}{#2}}\,\textcolor{USMuted}{vs}\,\textbf{\textcolor{USSecond}{#3}}}}%
}

% 柱条参数：组号、组内行号（0/1/2）、指标、前者百分比、难分百分比、后者百分比。
% 三个百分比应相加为100。小于阈值的部分仍绘制，只隐藏过小区段的数字。
\def\USRow#1#2#3#4#5#6{%
  \USY=\numexpr\USFirstY-\USGroupStep*#1-\USRowStep*#2\relax
  \USFirstWidth=#4\USPercentUnit
  \USNeutralWidth=#5\USPercentUnit
  \USSecondWidth=#6\USPercentUnit
  \put(31.5,\number\USY){\raisebox{-.5\USBarHeight}{\makebox[0pt][l]{%
    \textcolor{USFirst}{\rule{\USFirstWidth}{\USBarHeight}}%
    \textcolor{USNeutral}{\rule{\USNeutralWidth}{\USBarHeight}}%
    \textcolor{USSecond}{\rule{\USSecondWidth}{\USBarHeight}}}}}%
  \put(28.5,\number\USY){\makebox(0,0){\fontsize{6.5}{7}\selectfont #3}}%
  \ifdim#4pt<\USLabelThreshold pt\relax\else
    \USLabelOffset=.5\USFirstWidth
    \put(31.5,\number\USY){\hspace*{\USLabelOffset}\makebox(0,0){%
      \fontsize{6}{7}\selectfont\textcolor{white}{\USPct{#4}}}}%
  \fi
  \ifdim#5pt<\USLabelThreshold pt\relax\else
    \USLabelOffset=\dimexpr\USFirstWidth+.5\USNeutralWidth\relax
    \put(31.5,\number\USY){\hspace*{\USLabelOffset}\makebox(0,0){%
      \fontsize{6}{7}\selectfont\textcolor{USInk}{\USPct{#5}}}}%
  \fi
  \ifdim#6pt<\USLabelThreshold pt\relax\else
    \USLabelOffset=\dimexpr\USFirstWidth+\USNeutralWidth+.5\USSecondWidth\relax
    \put(31.5,\number\USY){\hspace*{\USLabelOffset}\makebox(0,0){%
      \fontsize{6}{7}\selectfont\textcolor{white}{\USPct{#6}}}}%
  \fi
}

\begin{picture}(100,88)(0,11)
  % 中文：颜色依次表示选择配对名称中的前者、难以分出高下、选择后者。
  \put(2,96.5){\makebox(0,0)[l]{\textcolor{USFirst}{\rule{2.8\unitlength}{1.8\unitlength}}}}
  \put(6,96.5){\makebox(0,0)[l]{\fontsize{6.2}{7}\selectfont First method}}
  \put(33,96.5){\makebox(0,0)[l]{\textcolor{USNeutral}{\rule{2.8\unitlength}{1.8\unitlength}}}}
  \put(37,96.5){\makebox(0,0)[l]{\fontsize{6.2}{7}\selectfont No clear choice}}
  \put(69,96.5){\makebox(0,0)[l]{\textcolor{USSecond}{\rule{2.8\unitlength}{1.8\unitlength}}}}
  \put(73,96.5){\makebox(0,0)[l]{\fontsize{6.2}{7}\selectfont Second method}}

  % 网格先画，柱条覆盖其上；横轴0到100，所有条均保留难分比例。
  {\color{USGrid}\linethickness{0.25pt}
    \multiput(31.5,21)(16.5,0){5}{\line(0,1){70.3}}}%
  {\color{USMuted}\linethickness{0.3pt}
    \put(31.5,21){\line(1,0){66}}
    \multiput(31.5,21)(16.5,0){5}{\line(0,-1){1}}}%
  \fontsize{6.2}{7}\selectfont
  \put(31.5,18){\makebox(0,0){0}}
  \put(48,18){\makebox(0,0){25}}
  \put(64.5,18){\makebox(0,0){50}}
  \put(81,18){\makebox(0,0){75}}
  \put(97.5,18){\makebox(0,0){100}}
  
  \put(64.5,14){\makebox(0,0){\fontsize{6.5}{8}\selectfont Option proportions (\%)}}
  % \put(30,21){\makebox(0,0)[r]{\fontsize{6.2}{7.5}\selectfont Option proportions (\%)}}

  \USPair{0}{Ours}{DanAla}
  \USRow{0}{0}{O}{73.333333333333}{7.083333333333}{19.583333333333}
  \USRow{0}{1}{R}{95.833333333333}{1.666666666667}{2.500000000000}
  \USRow{0}{2}{A}{92.916666666667}{2.916666666667}{4.166666666667}

  \USPair{1}{Ours}{Roy}
  \USRow{1}{0}{O}{80.833333333333}{4.583333333333}{14.583333333333}
  \USRow{1}{1}{R}{97.500000000000}{0.833333333333}{1.666666666667}
  \USRow{1}{2}{A}{96.250000000000}{0.833333333333}{2.916666666667}

  \USPair{2}{Ours}{Spider}
  \USRow{2}{0}{O}{61.666666666667}{13.750000000000}{24.583333333333}
  \USRow{2}{1}{R}{89.583333333333}{2.916666666667}{7.500000000000}
  \USRow{2}{2}{A}{86.250000000000}{4.166666666667}{9.583333333333}

  \USPair{3}{Spider}{DanAla}
  \USRow{3}{0}{O}{54.166666666667}{25.833333333333}{20.000000000000}
  \USRow{3}{1}{R}{78.333333333333}{18.750000000000}{2.916666666667}
  \USRow{3}{2}{A}{71.666666666667}{22.500000000000}{5.833333333333}

  \USPair{4}{Spider}{Roy}
  \USRow{4}{0}{O}{68.333333333333}{21.250000000000}{10.416666666667}
  \USRow{4}{1}{R}{80.000000000000}{12.916666666667}{7.083333333333}
  \USRow{4}{2}{A}{78.750000000000}{14.166666666667}{7.083333333333}
  
  \USPair{5}{DanAla}{Roy}
  \USRow{5}{0}{O}{40.000000000000}{39.583333333333}{20.416666666667}
  \USRow{5}{1}{R}{32.083333333333}{44.583333333333}{23.333333333333}
  \USRow{5}{2}{A}{30.833333333333}{47.083333333333}{22.083333333333}

  \USPair{6}{Full}{W/o generatrix}
  \USRow{6}{0}{O}{59.583333333333}{30.833333333333}{9.583333333333}
  \USRow{6}{1}{R}{47.916666666667}{36.666666666667}{15.416666666667}
  \USRow{6}{2}{A}{57.916666666667}{30.000000000000}{12.083333333333}

  {\color{USMuted}\linethickness{0.25pt}
    \multiput(0,32)(2,0){50}{\line(1,0){1}}}%

\end{picture}%
\endgroup

